On black hole singularities in quantum gravity

We show that absence of space-like boundaries in 1+1 dimensional dilaton gravity implies a catastrophic event at the end point of black hole evaporation. The proof is completely independent of the physics at Planck scales, which suggests that the same will occur in any theory of quantum gravity which only admits trivial space-time topologies.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%___ please cut here to print the figures _____________
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.2
%%For: (WEINTECH) (THEORY GROUP)
%%Title: (russuttg1.eps)
%%CreationDate: (12/2/93) (4:04 PM)
%%BoundingBox: 55 81 534 725
%%DocumentProcessColors: Black
%%DocumentFonts: CMB10
%%+ Helvetica
%%+ Helvetica-Bold
%%+ Helvetica-BoldOblique
%%+ Palatino-Bold
%%+ Palatino-BoldItalic
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Macintosh_Pic
%%EndComments
%%BeginProlog
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.1 0
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
%%[ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
% [ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% [ ... number value stream ... /_Symbol/Symbol
%	direction fontScript defaultEncoding TZ
% for blended fonts w/ default encoding :
% [ /_AdobeSans_20ULig1XCond-Bold/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
% for blended fonts w/ special encoding :
% [ ... number value stream ... /_AdobeSans_20ULig1XCond/AdobeSans
%	direction fontScript defaultEncoding [ w0 w1 ... wn ] TZ
/TZ
{
	% set weight vector (if present)
	dup type /arraytype eq {/_wv exch def} {/_wv 0 def} ifelse
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	% call makeblended font with the weight values if _wv is an array
	findfont _wv type /arraytype eq {_wv makeblendedfont} if dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 2
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
%%naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat pop
userdict begin
/showpage {} def
0 setgray
0 setlinecap
1 setlinewidth
0 setlinejoin
10 setmiterlimit
[] 0 setdash
newpath
0 setgray
false setoverprint
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%%EndProlog
%%BeginSetup
%%IncludeFont: CMB10
%%IncludeFont: Helvetica
%%IncludeFont: Helvetica-Bold
%%IncludeFont: Helvetica-BoldOblique
%%IncludeFont: Palatino-Bold
%%IncludeFont: Palatino-BoldItalic
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _CMB10 CMB10
[0/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/.notdef
/space
/exclam
/quotedblright
/numbersign
/dollar
/percent
/ampersand
/quoteright
/parenleft
/parenright
/asterisk
/plus
/comma
/hyphen
/period
/slash
/zero
/one
/two
/three
/four
/five
/six
/seven
/eight
/nine
/colon
/semicolon
/exclamdown
/equal
/questiondown
/question
/at
/A
/B
/C
/D
/E
/F
/G
/H
/I
/J
/K
/L
/M
/N
/O
/P
/Q
/R
/S
/T
/U
/V
/W
/X
/Y
/Z
/bracketleft
/quotedblleft
/bracketright
/circumflex
/dotaccent
/quoteleft
/a
/b
/c
/d
/e
/f
/g
/h
/i
/j
/k
/l
/m
/n
/o
/p
/q
/r
/s
/t
/u
/v
/w
/x
/y
/z
/endash
/emdash
/hungarumlaut
/tilde
/.notdef
/.notdef
161/Gamma
/Delta
/Theta
/Lambda
/Xi
/Pi
/Sigma
/Upsilon
/Phi
/Psi
173/Omega
/ff
/fi
/fl
/ffi
/ffl
/dotlessi
/dotlessj
/grave
/acute
/caron
/breve
/macron
/ring
/cedilla
/germandbls
/ae
/oe
/oslash
/AE
/OE
/Oslash
/suppress
/dieresis
/_CMB10/CMB10 0 0 0 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _Helvetica Helvetica
[/_Helvetica/Helvetica 0 0 1 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _Helvetica-Bold Helvetica-Bold
[/_Helvetica-Bold/Helvetica-Bold 0 0 1 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _Helvetica-BoldOblique Helvetica-BoldOblique
[/_Helvetica-BoldOblique/Helvetica-BoldOblique 0 0 1 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _Palatino-Bold Palatino-Bold
[/_Palatino-Bold/Palatino-Bold 0 0 1 TZ
%AI3_EndEncoding AdobeType
%AI3_BeginEncoding: _Palatino-BoldItalic Palatino-BoldItalic
[/_Palatino-BoldItalic/Palatino-BoldItalic 0 0 1 TZ
%AI3_EndEncoding AdobeType
%%EndSetup
0 A
0 To
1 0 0 1 68 600 0 Tp
TP
0 Tr
0 O
0 g
0 i 0 J 0 j 1 w 4 M []0 d
%AI3_Note:
0 D
/_Helvetica-Bold 12 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
0 0 Tl
0 Tc
0 Tw
(Fig. 1) Tx
(\r) TX
TO
0 To
1 0 0 1 190 511 0 Tp
TP
0 Tr
/_Helvetica-Bold 10 Tf
(-) Tx
(\r) TX
TO
0 To
1 0 0 1 240 655 0 Tp
TP
0 Tr
/_Helvetica-Bold 9 Tf
(+) Tx
(\r) TX
TO
u
0.8 g
121.5404 544.249 m
F
197.908 544.249 m
F
121.5404 544.249 m
F
0 R
0 G
1.3 w
130.4104 537.5652 m
S
1 w
130.4104 575.749 m
S
206.7779 575.749 m
S
130.4104 575.749 m
S
196.1245 619.8666 m
S
121.0354 619.1828 m
S
0 O
1 g
1.3 w
120.9029 467.0652 m
257.7118 604.249 L
180.1128 686.1275 L
B
120.6199 621.5 m
120.6199 619.25 l
120.6199 467 l
S
[4 4 ]0 d
121.5654 562.4099 m
177.3814 619.0542 l
S
u
[]0 d
121.3441 618.125 m
121.3441 603.5 155.8441 503.75 158.8441 505.25 c
S
U
179.3628 685.3775 m
179.25 619.25 l
S
u
120.6598 620.4435 m
122.2617 622.8028 125.8912 623.4639 128.8997 620.2554 c
131.3718 617.6187 134.6674 617.3832 137.375 620.2554 c
139.8667 622.8987 142.8965 623.3856 145.8498 620.2554 c
148.2044 617.7598 151.2645 617.289 154.3251 620.2554 c
157.2274 623.0679 160.4464 622.892 162.8005 620.1611 c
165.1195 617.4708 168.4507 617.3832 171.1577 620.2554 c
174.0095 623.28 176.564 622.5753 178.6261 620.2554 c
S
U
U
u
0 To
1 0 0 1 344 600 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Helvetica-Bold 12 Tf
(Fig. 2) Tx
(\r) TX
TO
0 To
1 0 0 1 480 659 0 Tp
TP
0 Tr
/_Palatino-BoldItalic 12 Tf
(J) Tx
(\r) TX
TO
0 To
1 0 0 1 494 663 0 Tp
TP
0 Tr
/_Helvetica-Bold 9 Tf
(+) Tx
(\r) TX
TO
0 To
1 0 0 1 473.3337 519.4609 0 Tp
TP
0 Tr
/_Helvetica-Bold 10 Tf
(-) Tx
(\r) TX
TO
u
0 R
0 G
405.3162 498.2564 m
S
1.3 w
405.3162 536.4402 m
S
1 w
405.3162 574.624 m
S
481.6838 574.624 m
S
405.3162 574.624 m
S
471.0303 618.7416 m
S
395.9412 618.0578 m
S
0 O
0.8 g
395.3465 641.6166 m
F
434.5257 641 m
F
0 R
0 G
1.3 w [4 4 ]0 d
396.4712 545.9099 m
452.2873 602.5542 l
S
0 O
0.8 g
1 G
1 w []0 d
457.75 605.375 m
412.375 626 403.9375 666.5 395.875 694.8125 c
396.2757 604.25 l
454 603.875 l
B
u
400.7757 604.25 m
457 604.1828 l
N
U
0 R
0 G
405.852 593.4299 m
S
405.852 593.4299 m
S
1.3 w
397.5358 598.3059 m
402.7858 535.6809 426.5358 507.2433 433.5358 503.9934 c
S
409.3129 635.6626 m
S
u
0 O
0 g
1 i 2 J 0.85 w 10 M
418.238 683.3958 m
417.44 685.5238 415.9511 686.2004 413.7956 684.4551 C
417.7881 690.0407 l
418.238 683.3958 l
f
U
0 R
0 G
0 i 0 J 1.3 w 4 M
407.0787 651.996 m
408.2915 667.961 416.5579 685.4049 420.6287 697.4636 c
S
408.72 636.4946 m
S
397.4819 598.5989 m
397.1123 601.7318 396.2564 607.7253 400.3203 610.9585 c
403.2265 613.2706 403.3217 617.6897 402.0287 622.1994 c
400.7919 626.5133 401.4808 631.4757 403.7371 633.4395 c
405.5375 635.0065 408.4349 639.4064 407.6019 643.2989 c
406.9191 646.49 406.529 648.9042 407.0738 651.9702 c
S
u
395.3382 720.3125 m
395.3382 603.3125 l
395.3382 466.4375 l
S
U
395.8088 465.9402 m
529.6176 600.874 L
396.1838 720.8078 L
S
0.1 w
396.25 694.25 m
409 710 l
S
U
0 To
1 0 0 1 458.1665 514.3437 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Palatino-BoldItalic 12 Tf
(J) Tx
(\r) TX
TO
U
0 To
1 0 0 1 175.6665 506.3437 0 Tp
TP
0 Tr
(J) Tx
(\r) TX
TO
0 To
1 0 0 1 226.6665 647.3437 0 Tp
TP
0 Tr
(J) Tx
(\r) TX
TO
0 R
0 G
1.3 w
324.5493 393.9667 m
171.8141 241.2315 L
326.2993 86.7463 L
S
382.5493 173.7315 m
S
[4 4 ]0 d
222.6829 291.9362 m
377.6682 137.2009 l
S
[]0 d
247.4746 267.3945 m
S
222.0187 191.0269 m
S
260.2025 254.6666 m
S
272.9305 241.9386 m
S
298.3863 216.4828 m
S
349.2981 165.571 m
S
3 w
260.9096 254.1237 m
254.1664 224.9217 300.8035 110.0899 328.5849 88.8174 c
S
0 O
0 g
0.8 w [2 2 ]0 d
269.9305 341.7621 m
B
0 To
0.7071 0.7071 -0.7071 0.7071 290.4518 109.1183 0 Tp
TP
0 Tr
1 w []0 d
/_Helvetica-BoldOblique 10.0001 Tf
(-) Tx
(\r) TX
TO
0 To
0.7071 0.7071 -0.7071 0.7071 294.3409 104.6078 0 Tp
TP
0 Tr
/_Helvetica-BoldOblique 9.0001 Tf
(o) Tx
(\r) TX
TO
0 To
0.7071 0.7071 -0.7071 0.7071 283.7698 99.6581 0 Tp
TP
0 Tr
/_Palatino-BoldItalic 12.0002 Tf
(x) Tx
(\r) TX
TO
0 To
0.7071 0.7071 -0.7071 0.7071 168.7741 210.8964 0 Tp
TP
0 Tr
/_Helvetica-BoldOblique 12.0002 Tf
(-) Tx
(\r) TX
TO
0 To
0.7071 0.7071 -0.7071 0.7071 173.8097 216.0178 0 Tp
TP
0 Tr
/_Palatino-BoldItalic 12.0002 Tf
(v) Tx
(\r) TX
TO
0 To
1 0 0 1 254.4496 350.0385 0 Tp
TP
0 Tr
/_Palatino-BoldItalic 12 Tf
(x) Tx
(\r) TX
TO
u
1 i 2 J 0.85 w 10 M
163.3021 254.0684 m
160.2991 254.4749 158.5645 253.1533 159.2533 249.5202 C
155.2143 257.7354 l
163.3021 254.0684 l
f
1 g
0 R
0 G
0 i 0 J 1.3 w 4 M
171.8035 241.3406 m
159.9172 253.1908 l
B
U
0 To
1 0 0 1 268.5355 355.7315 0 Tp
TP
0 Tr
0 g
1 w
/_Helvetica-BoldOblique 10 Tf
(+) Tx
(\r) TX
TO
0 To
1 0 0 1 266.5355 347.7315 0 Tp
TP
0 Tr
/_Palatino-BoldItalic 9 Tf
(e) Tx
(\r) TX
TO
0 To
0.7071 0.7071 -0.7071 0.7071 264.6443 126.3029 0 Tp
TP
0 Tr
/_Palatino-BoldItalic 12.0002 Tf
(p) Tx
(\r) TX
TO
0.75 g
0 R
0 G
0.8 w
350.5355 267.7315 m
B
1.3 w [4 4 ]0 d
288.3365 124.5326 m
S
0 O
0 g
1 w []0 d
319.5355 93.7315 m
F
u
1 i 2 J 0.85 w 10 M
325.7261 390.9376 m
326.1326 393.9406 324.8111 395.6752 321.1779 394.9864 C
329.3931 399.0254 l
325.7261 390.9376 l
f
U
0 To
0.7071 0.7071 -0.7071 0.7071 163.3263 241.2631 0 Tp
TP
0 Tr
0 i 0 J 1 w 4 M
/_Helvetica-BoldOblique 10.0001 Tf
(-) Tx
(\r) TX
TO
0 To
0.7071 0.7071 -0.7071 0.7071 159.1443 230.303 0 Tp
TP
0 Tr
/_Palatino-BoldItalic 12.0002 Tf
(x) Tx
(\r) TX
TO
u
u
1 i 2 J 0.85 w 10 M
386.9591 132.2465 m
384.7068 132.5514 383.4059 131.5602 383.9225 128.8354 C
380.8932 134.9968 l
386.9591 132.2465 l
f
0 i 0 J 4 M
401.216 114.8437 m
384.4204 131.5884 l
F
U
u
1 i 2 J 10 M
391.7321 137.0196 m
389.4798 137.3245 388.1789 136.3332 388.6954 133.6084 C
385.6662 139.7698 l
391.7321 137.0196 l
f
0 i 0 J 4 M
405.989 119.6167 m
389.1934 136.3613 l
F
U
u
1 i 2 J 10 M
396.5051 141.7924 m
394.2528 142.0974 392.9519 141.1063 393.4684 138.3814 C
390.4392 144.5427 l
396.5051 141.7924 l
f
0 i 0 J 4 M
410.762 124.3897 m
393.9664 141.1343 l
F
U
u
1 i 2 J 10 M
401.2781 146.5654 m
399.0257 146.8704 397.7248 145.8792 398.2414 143.1543 C
395.2121 149.3157 l
401.2781 146.5654 l
f
0 i 0 J 4 M
415.5349 129.1626 m
398.7394 145.9073 l
F
U
u
1 i 2 J 10 M
406.051 151.3384 m
403.7987 151.6433 402.4978 150.6522 403.0144 147.9273 C
399.9851 154.0887 l
406.051 151.3384 l
f
0 i 0 J 4 M
420.3079 133.9356 m
403.5124 150.6802 l
F
U
U
1 w
392.0355 228.2315 m
F
1 i 2 J 0.85 w 10 M
346.0287 278.5619 m
343.0257 278.9684 341.2911 277.6468 341.9799 274.0137 C
337.9409 282.2289 l
346.0287 278.5619 l
f
0 R
0 G
0 i 0 J 1.3 w 4 M
469.0957 231.8967 m
S
0 To
0.6364 0.6364 -0.6364 0.6364 472.4351 235.1084 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Palatino-Bold 12 Tf
(I) Tx
(\r) TX
TO
0 To
0.6364 0.6364 -0.6364 0.6364 468.935 232.2447 0 Tp
TP
0 Tr
/_Helvetica 12 Tf
(\() Tx
(\r) TX
TO
0 To
0.6364 0.6364 -0.6364 0.6364 475.9352 239.245 0 Tp
TP
0 Tr
(\)) Tx
(\r) TX
TO
0 R
0 G
1.3 w
435.3571 283.3495 m
S
0 To
0.6364 0.6364 -0.6364 0.6364 435.1963 283.6975 0 Tp
TP
0 Tr
0 O
0 g
1 w
(\() Tx
(\r) TX
TO
0 To
0.6364 0.6364 -0.6364 0.6364 444.4922 292.4934 0 Tp
TP
0 Tr
(\)) Tx
(\r) TX
TO
0 To
0.6364 0.6364 -0.6364 0.6364 438.4007 285.6887 0 Tp
TP
0 Tr
/_Palatino-Bold 12 Tf
(II) Tx
(\r) TX
TO
u
0 R
0 G
[4 4 ]0 d
335.4031 383.0991 m
182.6679 230.3639 L
S
U
0.3 w []0 d
351.5937 369.2897 m
268.7273 286.4233 l
S
0 To
0.6364 0.6364 -0.6364 0.6364 363.8674 363.8832 0 Tp
TP
0 Tr
0 O
0 g
1 w
(III) Tx
(\r) TX
TO
0 R
0 G
1.3 w
359.8195 360.5695 m
S
0 To
0.6364 0.6364 -0.6364 0.6364 359.6588 360.9175 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_Helvetica 12 Tf
(\() Tx
(\r) TX
TO
0 To
0.6364 0.6364 -0.6364 0.6364 372.1138 373.3726 0 Tp
TP
0 Tr
(\)) Tx
(\r) TX
TO
0 To
0.6364 0.6364 -0.6364 0.6364 349.8492 368.9629 0 Tp
TP
0 Tr
(\() Tx
(\r) TX
TO
0 To
0.6364 0.6364 -0.6364 0.6364 360.8496 379.3271 0 Tp
TP
0 Tr
(\)) Tx
(\r) TX
TO
0 To
0.6364 0.6364 -0.6364 0.6364 353.5763 370.8404 0 Tp
TP
0 Tr
/_Palatino-Bold 12 Tf
(IV) Tx
(\r) TX
TO
0 To
0.6364 0.6364 -0.6364 0.6364 341.7389 378.7685 0 Tp
TP
0 Tr
/_Helvetica 12 Tf
(\() Tx
(\r) TX
TO
0 To
0.6364 0.6364 -0.6364 0.6364 350.3302 386.7234 0 Tp
TP
0 Tr
(\)) Tx
(\r) TX
TO
0 To
0.6364 0.6364 -0.6364 0.6364 345.8523 380.7824 0 Tp
TP
0 Tr
/_Palatino-Bold 12 Tf
(V) Tx
(\r) TX
TO
0 To
0.7071 0.7071 -0.7071 0.7071 281.0763 121.0132 0 Tp
TP
0 Tr
/_Helvetica-BoldOblique 9 Tf
(-) Tx
(\r) TX
TO
0 To
0.7071 0.7071 -0.7071 0.7071 282.9654 113.0027 0 Tp
TP
0 Tr
/_Palatino-BoldItalic 9.0001 Tf
(e) Tx
(\r) TX
TO
0 To
0.7071 0.7071 -0.7071 0.7071 275.3943 108.553 0 Tp
TP
0 Tr
/_Palatino-BoldItalic 12.0002 Tf
(x) Tx
(\r) TX
TO
0 R
0 G
0.3 w
268.5429 285.7241 m
400.0281 154.2389 L
S
1.3 w [4 4 ]0 d
343.7855 378.4815 m
292.5355 327.2315 l
S
u
0 O
0 g
1 i 2 J 0.85 w 10 M []0 d
326.3567 356.3524 m
326.7632 359.3554 325.4416 361.09 321.8085 360.4012 C
330.0237 364.4402 l
326.3567 356.3524 l
f
U
0 R
0 G
0 i 0 J 1 w 4 M
260.4761 254.4505 m
S
u
0 O
0.9 g
1 G
1.3 w
281.1295 271.4078 m
262.0131 254.2914 l
378.852 137.0552 l
B
U
0.8 g
1 w
268.1843 286.9017 m
F
u
0.9 g
378.7715 174.3789 m
397.352 155.0552 l
377.852 136.3052 l
282.352 270.3052 l
F
U
268.9999 284.3644 m
282.352 271.0552 l
261.4761 252.1123 l
261.852 265.0552 l
268.1843 284.0635 l
F
u
0.7 g
0 R
0 G
0.5 w
273.279 243.3984 m
312.6989 204.5325 378.6368 172.7552 377.1178 178.4968 c
372.2612 196.8538 383.7187 219.7114 392.6055 228.7063 c
391.9463 228.0391 392.5355 228.3948 392.5355 228.7315 C
383.2689 226.668 371.6559 223.2299 362.259 222.7056 c
354.3362 222.2634 347.2279 223.4209 339.0095 224.8301 c
331.0181 226.2005 324.6048 228.006 316.3724 230.3602 c
307.3044 232.9533 299.0466 234.7294 290.4229 237.928 c
284.2689 240.2106 278.9864 241.6485 273.4122 243.9302 c
B
U
0 To
0.9063 0.4226 -0.4226 0.9063 335.023 198.6336 0 Tp
TP
0 Tr
0 g
1 w
/_Helvetica-BoldOblique 10.0001 Tf
(Trapped\r) Tx
0 -12.0001 Td
(   Region) Tx
(\r) TX
TO
u
0 R
0 G
0.8 w [2 2 ]0 d
393.5752 226.1918 m
394.4255 227.0421 394.4255 228.4209 393.5752 229.2712 c
392.7248 230.1216 391.3461 230.1216 390.4958 229.2712 c
389.6455 228.4209 389.6455 227.0421 390.4958 226.1918 c
391.3461 225.3414 392.7248 225.3414 393.5752 226.1918 c
b
392.0355 227.7315 m
B
U
0.9 g
1 w []0 d
350.1099 367.3806 m
361.9611 354.6988 l
281.3447 274.0824 l
F
u
281.3599 273.3806 m
269.6099 285.8806 l
350.8823 367.0591 l
281.2659 274.1927 l
F
U
u
0 R
0 G
1.3 w [4 4 ]0 d
277.1829 343.4362 m
391.0865 229.5326 l
S
U
u
0.1 w []0 d
362.6725 353.9294 m
261.5561 252.813 l
S
U
2 To
1 0 0 1 -342 1044 0.557 Tp
1 i 1 w [4 4 ]0 d
425.4031 293.5991 m
272.6679 140.8639 L
S
TP
1 Tr
/_CMB10 8.9999 Tf
(\r) TX
TO
u
0 i
440.6531 277.7167 m
287.9179 124.9815 L
S
U
u
450.9031 268.0991 m
298.1679 115.3639 L
S
U
3 w []0 d
261.0191 253.9721 m
254.762 289.4753 327.015 374.7544 336.6516 380.9147 c
S
2 To
1 0 0 1 -342 1044 0.6365 Tp
0.1 w
267.9999 286.2025 m
399.4851 154.7173 L
S
TP
2 Tr
0 O
0 g
/_Helvetica 12 Tf
(\r) TX
TO
u
0.8 w [2 2 ]0 d
263.4827 252.5246 m
264.333 253.3749 264.333 254.7537 263.4827 255.604 c
262.6323 256.4544 261.2536 256.4544 260.4033 255.604 c
259.553 254.7537 259.553 253.3749 260.4033 252.5246 c
261.2536 251.6742 262.6323 251.6742 263.4827 252.5246 c
b
261.943 254.0643 m
B
U
0 To
1 0 0 1 317.0815 405.1316 0 Tp
TP
0 Tr
1 w []0 d
/_Palatino-BoldItalic 12 Tf
(x) Tx
(\r) TX
TO
0 To
1 0 0 1 328.6674 408.8246 0 Tp
TP
0 Tr
/_Helvetica-BoldOblique 10 Tf
(+) Tx
(\r) TX
TO
0 To
0.7071 0.7071 -0.7071 0.7071 260.3817 121.0618 0 Tp
TP
0 Tr
/_Helvetica-BoldOblique 12.0002 Tf
(-) Tx
(\r) TX
TO
0 To
1 0 0 1 78.3335 243.7109 0 Tp
TP
0 Tr
/_Helvetica-Bold 12 Tf
(Fig. 3) Tx
(\r) TX
TO
%%PageTrailer
gsave annotatepage grestore showpage
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EOF
